Generative Neural Network Channel Modeling for Millimeter-Wave UAV Communication

The millimeter wave bands are being increasingly considered for wireless communication to unmanned aerial vehicles (UAVs). Critical to this undertaking are statistical channel models that describe the distribution of constituent parameters in scenarios of interest. This paper presents a general modeling methodology based on data-training a generative neural network. The proposed generative model has a two-stage structure that first predicts the link state (line-of-sight, non-line-of-sight, or outage), and subsequently feeds this state into a conditional variational autoencoder (VAE) that generates the path losses, delays, and angles of arrival and departure for all the propagation paths. The methodology is demonstrated for 28 GHz air-to-ground channels between UAVs and a cellular system in representative urban environments, with training datasets produced through ray tracing. The demonstration extends to both standard base stations (installed at street level and downtilted) as well as dedicated base stations (mounted on rooftops and uptilted). The proposed approach is able to capture complex statistical relations in the data and it significantly outperforms standard 3GPP models, even after refitting the parameters of those models to the data.

==> vae_nn_diagram.tex <==
\begin{tikzpicture}[scale=0.85,every text node part/.style={align=center}, every node/.append style={transform shape}]

    
    \def\layersep{2.5cm}

    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
%    \foreach \name / \y in {1,...,5}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%        \node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};
    \node[input neuron, pin=left:Condition Vector $\nbu$] (I-11) at (0,-1) {};
%    \node[input neuron, pin=left:Horizontal Distance] (I-11) at (0,-1) {};
%    \node[input neuron, pin=left:Vertical Distance] (I-12) at (0,-2) {};
%    \node[input neuron, pin=left:Base Station Type] (I-13) at (0,-3) {};
            
    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,2}
        \path[yshift=0.5cm]
            node[hidden neuron,xshift=-0.5cm] (H1-\name) at (\layersep,-\y cm) {};            
    
    \draw node[label,below of=H1-2] (H1-3) {\Large $\vdots$};
    
    % Draw the output layer node
    \node[output neuron,right of=H1-2,xshift=1cm,yshift=0.5cm] (O) {};
    
    \node [below of=O]  (zs) {$z_{\rm state}$};
    \draw [->] (zs) -- (O.south);
    
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,1}
        \foreach \dest in {1,...,3}
            \path (I-1\source) edge (H1-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,3}
        \path (H1-\source) edge (O);

    % Annotate the layers
    % Link Conditions
%    \node [draw,fill=green!40, above left of=I-11, node distance=1.5cm,xshift=-1cm] 
%    (input) {Link Conditions};
    
%    \node[annot,above of=H1-1,node distance=1cm] (h) {Hidden layer};
%    \node[annot,left of=h,node distance=2cm,xshift=0.5cm] (i) {Input layer};
%    \node[annot,right of=h, node distance=2cm] {Output layer};
    
    \node[input neuron,right of=O,xshift=3cm] (I-21) {};
    \path (O) edge (I-21);
    
    \node[annot,above left of=I-21, xshift=-1.25cm] {Link State $s$};
    
    \node[input neuron, below of=I-21, pin=left:Condition Vector $\nbu$] (I-22) {};
    \node[input neuron, below of=I-22, pin=left:Latent Variable $\nbz_{\rm NLOS}$] (I-23) {};
%    \node[input neuron, below of=I-21, pin=left:Horizontal Distance] (I-22) {};
%    \node[input neuron, below of=I-22, pin=left:Vertical Distance] (I-23) {};
%    \node[input neuron, below of=I-23, pin=left:Base Station Type] (I-24) {};
%    \node[input neuron, below of=I-24, pin=left:Random $z$] (I-25) {};
    
    % Draw the hidden layer nodes
    \node[hidden neuron,right of=I-21,yshift=0.5cm,xshift=1cm] (H2-1) {};    
    \node[hidden neuron,right of=I-22,yshift=0.5cm,xshift=1cm] (H2-2) {};    
    \node[hidden neuron,right of=I-23,yshift=0.5cm,xshift=1cm] (H2-3) {};    
    \node[hidden neuron,below of=H2-3] (H2-4) {};    
%    \node[hidden neuron,below of=H2-4] (H2-5) {};    
%    \node[hidden neuron,below of=H2-5] (H2-6) {};    
    \draw node[label,below of=H2-4] (H2-5) {\Large $\vdots$};   
    
    \foreach \source in {1,...,3}
        \foreach \dest in {1,...,5}
            \path (I-2\source) edge (H2-\dest);
    
    \node[output neuron,pin={[pin edge={->}]right:Path Parameters $\nbx$},right of=H2-1,yshift=-0.5cm,xshift=1cm] (O1) {};    
%    \node[output neuron,pin={[pin edge={->}]right:Path gains},below of=O1] (O2) {};    
%    \node[output neuron,pin={[pin edge={->}]right:Path angles},below of=O2] (O3) {};    
%    \node[output neuron,pin={[pin edge={->}]right:Path delays},below of=O3] (O4) {};    

    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,1}
            \path (H2-\source) edge (O\dest);    
            
    \node [below of=O1]  (zo) {$\nbz_{\rm out}$};
    \draw [->] (zo) -- (O1.south);
    
    % Label networks
    \draw [decorate,decoration={brace,amplitude=10pt,raise=1cm}]
        (I-11.west) -- (O.east) node (link_network) {};
    \draw node[label,above of=link_network,xshift=-2.25cm,yshift=1cm] () 
        {Link-State Prediction \\ Stage};
        
    \draw [decorate,decoration={brace,amplitude=10pt,raise=1cm}]
        (I-21.west) -- (O1.east) node (vae_network) {};
    \draw node[label,above of=vae_network,xshift=-2.25cm,yshift=1cm] () 
        {Path Generation \\ Stage};    

    % Output label
%    \node [draw,fill=green!40, above right of=O1, node distance=1.5cm,xshift=1cm] 
%    (input) {Link Data Vector};
    
\end{tikzpicture}
